Multilingual Detection of Personal Employment Status on Twitter

Detecting disclosures of individuals' employment status on social media can provide valuable information to match job seekers with suitable vacancies, offer social protection, or measure labor market flows. However, identifying such personal disclosures is a challenging task due to their rarity in a sea of social media content and the variety of linguistic forms used to describe them. Here, we examine three Active Learning (AL) strategies in real-world settings of extreme class imbalance, and identify five types of disclosures about individuals' employment status (e.g. job loss) in three languages using BERT-based classification models. Our findings show that, even under extreme imbalance settings, a small number of AL iterations is sufficient to obtain large and significant gains in precision, recall, and diversity of results compared to a supervised baseline with the same number of labels. We also find that no AL strategy consistently outperforms the rest. Qualitative analysis suggests that AL helps focus the attention mechanism of BERT on core terms and adjust the boundaries of semantic expansion, highlighting the importance of interpretable models to provide greater control and visibility into this dynamic learning process.

==> (inline-0) <==
\begin{tabular}{@{}cccccccccccc@{}}
\toprule
                         &                        &                         & i=0                                     & i=1                                     & i=2                                     & i=3                                              & i=4                                              & i=5                                              & i=6                                              & i=7                                              & i=8                                     \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{83.0 (3.8)}         & \multicolumn{1}{c|}{96.1 (0.7)}         & \multicolumn{1}{c|}{94.3 (1.1)}         & \multicolumn{1}{c|}{\textbf{96.3 (0.6)}}         & \multicolumn{1}{c|}{96.0 (0.7)}                  & \multicolumn{1}{c|}{96.5 (0.5)}                  & \multicolumn{1}{c|}{95.7 (0.9)}                  & \multicolumn{1}{c|}{93.8 (1.3)}                  & \multicolumn{1}{c}{96.2 (0.4)}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{68.2 (7.6)}         & \multicolumn{1}{c|}{90.6 (1.7)}         & \multicolumn{1}{c|}{93.7 (1.2)}         & \multicolumn{1}{c|}{91.0 (1.8)}                  & \multicolumn{1}{c|}{93.9 (0.8)}                  & \multicolumn{1}{c|}{\textbf{94.9 (0.7)}}         & \multicolumn{1}{c|}{91.5 (1.6)}                  & \multicolumn{1}{c|}{95.8 (0.6)}                  & \multicolumn{1}{c}{95.3 (0.6)}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{7.1 (4.7)}          & \multicolumn{1}{c|}{80.4 (5.1)}         & \multicolumn{1}{c|}{92.4 (1.4)}         & \multicolumn{1}{c|}{93.8 (1.7)}                  & \multicolumn{1}{c|}{\textbf{91.5 (1.7)}}         & \multicolumn{1}{c|}{94.6 (0.9)}                  & \multicolumn{1}{c|}{95.4 (0.5)}                  & \multicolumn{1}{c|}{96.2 (0.4)}                  & \multicolumn{1}{c}{96.3 (0.7)}         \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}1.0e4, 2.2e4{]}} & \multicolumn{1}{c|}{{[}1.3e4, 3.2e4{]}} & \multicolumn{1}{c|}{\textbf{{[}1.5e4, 3.2e4{]}}} & \multicolumn{1}{c|}{{[}9.9e3, 2.1e4{]}}          & \multicolumn{1}{c|}{{[}2.2e4, 5.0e4{]}}          & \multicolumn{1}{c|}{{[}2.1e4, 5.4e4{]}}          & \multicolumn{1}{c|}{{[}1.8e4, 5.1e4{]}}          & \multicolumn{1}{c}{{[}4.9e4, 1.3e5{]}} \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{{[}7.5e1, 2.1e2{]}} & \multicolumn{1}{c|}{{[}9.2e2, 3.3e3{]}} & \multicolumn{1}{c|}{{[}1.9e3, 6.6e3{]}} & \multicolumn{1}{c|}{{[}8.6e3, 1.8e4{]}}          & \multicolumn{1}{c|}{{[}7.7e3, 2.1e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}4.1e3, 1.0e4{]}}} & \multicolumn{1}{c|}{{[}6.9e3, 1.7e4{]}}          & \multicolumn{1}{c|}{{[}1.2e4, 3.8e4{]}}          & \multicolumn{1}{c}{{[}1.0e4, 3.0e4{]}} \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1.7e2, 9.4e2{]}} & \multicolumn{1}{c|}{{[}2.3e3, 7.3e3{]}} & \multicolumn{1}{c|}{{[}2.9e3, 1.1e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}4.9e3, 1.1e4{]}}} & \multicolumn{1}{c|}{{[}7.7e3, 1.9e4{]}}          & \multicolumn{1}{c|}{{[}4.6e3, 1.9e4{]}}          & \multicolumn{1}{c|}{{[}4.5e3, 1.1e4{]}}          & \multicolumn{1}{c}{{[}8.7e3, 2.7e4{]}} \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{43.2 (2.1)}         & \multicolumn{1}{c|}{42.6 (1.6)}         & \multicolumn{1}{c|}{46.5 (1.2)}         & \multicolumn{1}{c|}{\textbf{46.8 (1.0)}}         & \multicolumn{1}{c|}{46.5 (0.9)}                  & \multicolumn{1}{c|}{45.8 (0.9)}                  & \multicolumn{1}{c|}{47.3 (0.9)}                  & \multicolumn{1}{c|}{48.6 (0.7)}                  & \multicolumn{1}{c}{48.1 (0.7)}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{30.8 (3.2)}         & \multicolumn{1}{c|}{37.2 (1.9)}         & \multicolumn{1}{c|}{38.9 (1.3)}         & \multicolumn{1}{c|}{42.2 (1.1)}                  & \multicolumn{1}{c|}{43.2 (1.0)}                  & \multicolumn{1}{c|}{\textbf{43.1 (0.9)}}         & \multicolumn{1}{c|}{43.7 (0.9)}                  & \multicolumn{1}{c|}{44.7 (0.8)}                  & \multicolumn{1}{c}{44.7 (0.7)}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{0.0 (0.0)}          & \multicolumn{1}{c|}{48.4 (1.7)}         & \multicolumn{1}{c|}{43.8 (1.6)}         & \multicolumn{1}{c|}{43.1 (1.3)}                  & \multicolumn{1}{c|}{\textbf{42.6 (1.1)}}         & \multicolumn{1}{c|}{42.6 (1.0)}                  & \multicolumn{1}{c|}{41.4 (0.9)}                  & \multicolumn{1}{c|}{41.3 (0.9)}                  & \multicolumn{1}{c}{40.7 (0.8)}         \\ \midrule\midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{14.5 (5.9)}         & \multicolumn{1}{c|}{82.7 (4.5)}         & \multicolumn{1}{c|}{94.2 (1.4)}         & \multicolumn{1}{c|}{70.3 (2.7)}                  & \multicolumn{1}{c|}{92.8 (1.3)}                  & \multicolumn{1}{c|}{85.4 (2.0)}                  & \multicolumn{1}{c|}{90.2 (1.4)}                  & \multicolumn{1}{c|}{\textbf{89.8 (1.2)}}         & \multicolumn{1}{c}{93.2 (1.0)}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{86.8 (3.2)}         & \multicolumn{1}{c|}{91.4 (2.7)}         & \multicolumn{1}{c|}{96.4 (0.6)}         & \multicolumn{1}{c|}{95.6 (0.6)}                  & \multicolumn{1}{c|}{\textbf{95.5 (0.7)}}         & \multicolumn{1}{c|}{95.9 (0.5)}                  & \multicolumn{1}{c|}{96.8 (0.5)}                  & \multicolumn{1}{c|}{96.8 (0.5)}                  & \multicolumn{1}{c}{97.7 (0.2)}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{59.8 (8.0)}         & \multicolumn{1}{c|}{91.5 (1.9)}         & \multicolumn{1}{c|}{93.2 (2.3)}         & \multicolumn{1}{c|}{94.0 (1.2)}                  & \multicolumn{1}{c|}{\textbf{95.1 (1.3)}}         & \multicolumn{1}{c|}{90.9 (1.4)}                  & \multicolumn{1}{c|}{94.7 (0.9)}                  & \multicolumn{1}{c|}{94.2 (0.9)}                  & \multicolumn{1}{c}{93.7 (0.9)}         \\ \midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1.8e3, 6.7e3{]}} & \multicolumn{1}{c|}{{[}4.8e3, 1.3e4{]}} & \multicolumn{1}{c|}{{[}1.5e4, 3.7e4{]}}          & \multicolumn{1}{c|}{{[}3.3e3, 9.2e3{]}}          & \multicolumn{1}{c|}{{[}1.0e4, 2.2e4{]}}          & \multicolumn{1}{c|}{{[}8.7e3, 2.4e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}9.5e3, 2.2e4{]}}} & \multicolumn{1}{c}{{[}6.2e3, 1.7e4{]}} \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{{[}4.6e3, 8.9e3{]}} & \multicolumn{1}{c|}{{[}1.4e4, 2.5e4{]}} & \multicolumn{1}{c|}{{[}4.5e4, 1.1e5{]}} & \multicolumn{1}{c|}{{[}2.9e4, 7.0e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}3.4e4, 7.3e4{]}}} & \multicolumn{1}{c|}{{[}6.1e4, 1.3e5{]}}          & \multicolumn{1}{c|}{{[}2.6e4, 6.0e4{]}}          & \multicolumn{1}{c|}{{[}3.0e4, 6.3e4{]}}          & \multicolumn{1}{c}{{[}2.9e4, 6.5e4{]}} \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{{[}1.4e1, 7.5e1{]}} & \multicolumn{1}{c|}{{[}1.6e3, 5.3e3{]}} & \multicolumn{1}{c|}{{[}6.2e3, 1.8e4{]}} & \multicolumn{1}{c|}{{[}6.5e3, 1.5e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}1.1e4, 3.2e4{]}}} & \multicolumn{1}{c|}{{[}3.7e4, 8.1e4{]}}          & \multicolumn{1}{c|}{{[}1.0e4, 3.0e4{]}}          & \multicolumn{1}{c|}{{[}8.2e3, 2.1e4{]}}          & \multicolumn{1}{c}{{[}8.2e3, 1.8e4{]}} \\ \midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{32.2 (4.9)}         & \multicolumn{1}{c|}{52.1 (1.7)}         & \multicolumn{1}{c|}{59.4 (1.1)}         & \multicolumn{1}{c|}{61.4 (0.9)}                  & \multicolumn{1}{c|}{62.3 (0.8)}                  & \multicolumn{1}{c|}{62.2 (0.7)}                  & \multicolumn{1}{c|}{62.6 (0.6)}                  & \multicolumn{1}{c|}{\textbf{62.8 (0.6)}}         & \multicolumn{1}{c}{62.5 (0.6)}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{45.1 (2.3)}         & \multicolumn{1}{c|}{51.8 (1.2)}         & \multicolumn{1}{c|}{50.0 (1.1)}         & \multicolumn{1}{c|}{51.5 (0.9)}                  & \multicolumn{1}{c|}{\textbf{50.5 (0.9)}}         & \multicolumn{1}{c|}{51.2 (0.8)}                  & \multicolumn{1}{c|}{52.0 (0.6)}                  & \multicolumn{1}{c|}{51.6 (0.6)}                  & \multicolumn{1}{c}{51.4 (0.6)}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{40.1 (3.0)}         & \multicolumn{1}{c|}{42.8 (1.7)}         & \multicolumn{1}{c|}{44.7 (1.3)}         & \multicolumn{1}{c|}{46.2 (1.0)}                  & \multicolumn{1}{c|}{\textbf{46.5 (0.8)}}         & \multicolumn{1}{c|}{47.2 (0.8)}                  & \multicolumn{1}{c|}{48.2 (0.8)}                  & \multicolumn{1}{c|}{48.5 (0.7)}                  & \multicolumn{1}{c}{48.9 (0.6)}         \\ \midrule\midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{97.0 (0.3)}         & \multicolumn{1}{c|}{98.9 (0.1)}         & \multicolumn{1}{c|}{99.3 (0.1)}                  & \multicolumn{1}{c|}{98.6 (0.1)}                  & \multicolumn{1}{c|}{99.3 (0.1)}                  & \multicolumn{1}{c|}{99.4 (0.1)}                  & \multicolumn{1}{c|}{\textbf{99.5 (0.1)}}         & \multicolumn{1}{c}{97.5 (0.1)}         \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{83.4 (4.3)}         & \multicolumn{1}{c|}{95.0 (0.5)}         & \multicolumn{1}{c|}{98.3 (0.3)}         & \multicolumn{1}{c|}{97.3 (0.4)}                  & \multicolumn{1}{c|}{96.3 (0.5)}                  & \multicolumn{1}{c|}{98.3 (0.2)}                  & \multicolumn{1}{c|}{98.7 (0.1)}                  & \multicolumn{1}{c|}{\textbf{98.5 (0.2)}}         & \multicolumn{1}{c}{99.1 (0.1)}         \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{73.4 (4.6)}         & \multicolumn{1}{c|}{96.6 (0.5)}         & \multicolumn{1}{c|}{94.8 (0.9)}         & \multicolumn{1}{c|}{95.6 (0.6)}                  & \multicolumn{1}{c|}{91.9 (1.3)}                  & \multicolumn{1}{c|}{96.9 (0.5)}                  & \multicolumn{1}{c|}{96.9 (0.4)}                  & \multicolumn{1}{c|}{\textbf{96.8 (0.3)}}         & \multicolumn{1}{c}{96.5 (0.5)}         \\ \midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 6.0e5{]}} & \multicolumn{1}{c|}{{[}3.5e5, 5.9e5{]}} & \multicolumn{1}{c|}{{[}3.5e5, 6.7e5{]}}          & \multicolumn{1}{c|}{{[}3.8e5, 5.9e5{]}}          & \multicolumn{1}{c|}{{[}3.6e5, 6.5e5{]}}          & \multicolumn{1}{c|}{{[}3.6e5, 5.9e5{]}}          & \multicolumn{1}{c|}{\textbf{{[}3.6e5, 5.8e5{]}}} & \multicolumn{1}{c}{{[}3.6e5, 6.1e5{]}} \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{{[}5.6e4, 9.5e4{]}} & \multicolumn{1}{c|}{{[}6.1e4, 8.8e4{]}} & \multicolumn{1}{c|}{{[}9.9e4, 1.5e5{]}} & \multicolumn{1}{c|}{{[}5.6e4, 8.6e4{]}}          & \multicolumn{1}{c|}{{[}1.2e5, 1.7e5{]}}          & \multicolumn{1}{c|}{{[}9.0e4, 1.3e5{]}}          & \multicolumn{1}{c|}{{[}9.4e4, 1.5e5{]}}          & \multicolumn{1}{c|}{\textbf{{[}8.7e4, 1.5e5{]}}} & \multicolumn{1}{c}{{[}9.0e4, 1.4e5{]}} \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{{[}2.1e2, 4.9e2{]}} & \multicolumn{1}{c|}{{[}3.0e4, 5.6e4{]}} & \multicolumn{1}{c|}{{[}8.2e4, 1.3e5{]}} & \multicolumn{1}{c|}{{[}6.5e4, 1.1e5{]}}          & \multicolumn{1}{c|}{{[}7.5e4, 1.3e5{]}}          & \multicolumn{1}{c|}{{[}5.8e4, 9.3e4{]}}          & \multicolumn{1}{c|}{{[}4.9e4, 9.8e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}4.5e4, 8.0e4{]}}} & \multicolumn{1}{c}{{[}6.1e4, 9.2e4{]}} \\ \midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{49.9 (0.9)}         & \multicolumn{1}{c|}{50.3 (0.6)}         & \multicolumn{1}{c|}{50.4 (0.5)}         & \multicolumn{1}{c|}{50.1 (0.5)}                  & \multicolumn{1}{c|}{50.2 (0.5)}                  & \multicolumn{1}{c|}{50.3 (0.4)}                  & \multicolumn{1}{c|}{50.7 (0.4)}                  & \multicolumn{1}{c|}{\textbf{50.5 (0.3)}}         & \multicolumn{1}{c}{50.6 (0.3)}         \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{56.1 (1.2)}         & \multicolumn{1}{c|}{56.6 (0.8)}         & \multicolumn{1}{c|}{55.8 (0.6)}         & \multicolumn{1}{c|}{55.7 (0.5)}                  & \multicolumn{1}{c|}{56.7 (0.5)}                  & \multicolumn{1}{c|}{56.1 (0.5)}                  & \multicolumn{1}{c|}{56.2 (0.4)}                  & \multicolumn{1}{c|}{\textbf{56.2 (0.4)}}         & \multicolumn{1}{c}{55.6 (0.4)}         \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{43.4 (2.1)}         & \multicolumn{1}{c|}{49.6 (1.0)}         & \multicolumn{1}{c|}{51.1 (0.8)}         & \multicolumn{1}{c|}{51.4 (0.7)}                  & \multicolumn{1}{c|}{52.2 (0.6)}                  & \multicolumn{1}{c|}{52.4 (0.5)}                  & \multicolumn{1}{c|}{51.5 (0.5)}                  & \multicolumn{1}{c|}{\textbf{52.0 (0.5)}}         & \multicolumn{1}{c}{51.6 (0.5)}         \\ \midrule\midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{92.4 (1.2)}         & \multicolumn{1}{c|}{90.8 (1.6)}         & \multicolumn{1}{c|}{67.3 (3.1)}         & \multicolumn{1}{c|}{95.7 (0.5)}                  & \multicolumn{1}{c|}{96.3 (0.5)}                  & \multicolumn{1}{c|}{\textbf{96.6 (0.4)}}         & \multicolumn{1}{c|}{97.0 (0.3)}                  & \multicolumn{1}{c|}{97.6 (0.2)}                  & \multicolumn{1}{c}{97.7 (0.2)}         \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{84.1 (3.9)}         & \multicolumn{1}{c|}{95.2 (1.2)}         & \multicolumn{1}{c|}{92.9 (2.2)}         & \multicolumn{1}{c|}{86.9 (2.3)}                  & \multicolumn{1}{c|}{95.4 (1.0)}                  & \multicolumn{1}{c|}{95.8 (1.0)}                  & \multicolumn{1}{c|}{\textbf{94.7 (1.3)}}         & \multicolumn{1}{c|}{96.6 (0.5)}                  & \multicolumn{1}{c}{97.7 (0.3)}         \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{38.6 (7.3)}         & \multicolumn{1}{c|}{88.4 (2.5)}         & \multicolumn{1}{c|}{91.5 (1.6)}         & \multicolumn{1}{c|}{\textbf{93.0 (1.7)}}         & \multicolumn{1}{c|}{93.9 (1.6)}                  & \multicolumn{1}{c|}{89.0 (1.9)}                  & \multicolumn{1}{c|}{94.8 (1.1)}                  & \multicolumn{1}{c|}{95.6 (0.7)}                  & \multicolumn{1}{c}{96.0 (0.6)}         \\ \midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.6e4, 2.7e4{]}} & \multicolumn{1}{c|}{{[}1.9e4, 3.9e4{]}} & \multicolumn{1}{c|}{{[}3.3e4, 7.7e4{]}}          & \multicolumn{1}{c|}{{[}5.4e4, 1.1e5{]}}          & \multicolumn{1}{c|}{\textbf{{[}4.3e4, 8.6e4{]}}} & \multicolumn{1}{c|}{{[}3.6e4, 7.0e4{]}}          & \multicolumn{1}{c|}{{[}3.7e4, 6.9e4{]}}          & \multicolumn{1}{c}{{[}5.9e4, 1.2e5{]}} \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{{[}2.2e3, 4.6e3{]}} & \multicolumn{1}{c|}{{[}1.2e4, 2.3e4{]}} & \multicolumn{1}{c|}{{[}2.6e4, 4.7e4{]}} & \multicolumn{1}{c|}{{[}3.8e4, 7.6e4{]}}          & \multicolumn{1}{c|}{{[}3.5e4, 7.0e4{]}}          & \multicolumn{1}{c|}{{[}3.4e4, 7.0e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}3.3e4, 6.9e4{]}}} & \multicolumn{1}{c|}{{[}3.7e4, 7.2e4{]}}          & \multicolumn{1}{c}{{[}2.9e4, 6.3e4{]}} \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{{[}2.2e3, 4.3e3{]}} & \multicolumn{1}{c|}{{[}9.3e3, 2.1e4{]}} & \multicolumn{1}{c|}{{[}6.2e3, 1.1e4{]}} & \multicolumn{1}{c|}{\textbf{{[}1.1e4, 2.7e4{]}}} & \multicolumn{1}{c|}{{[}2.0e4, 5.3e4{]}}          & \multicolumn{1}{c|}{{[}1.7e4, 4.0e4{]}}          & \multicolumn{1}{c|}{{[}1.6e4, 3.8e4{]}}          & \multicolumn{1}{c|}{{[}1.2e4, 2.3e4{]}}          & \multicolumn{1}{c}{{[}1.3e4, 2.9e4{]}} \\ \midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{49.6 (2.2)}         & \multicolumn{1}{c|}{54.2 (1.6)}         & \multicolumn{1}{c|}{60.2 (1.3)}         & \multicolumn{1}{c|}{60.6 (0.9)}                  & \multicolumn{1}{c|}{60.3 (0.8)}                  & \multicolumn{1}{c|}{\textbf{60.4 (0.7)}}         & \multicolumn{1}{c|}{60.7 (0.6)}                  & \multicolumn{1}{c|}{61.7 (0.5)}                  & \multicolumn{1}{c}{62.1 (0.5)}         \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{35.3 (2.0)}         & \multicolumn{1}{c|}{39.5 (1.7)}         & \multicolumn{1}{c|}{45.2 (1.4)}         & \multicolumn{1}{c|}{46.3 (1.3)}                  & \multicolumn{1}{c|}{45.1 (1.1)}                  & \multicolumn{1}{c|}{44.0 (1.0)}                  & \multicolumn{1}{c|}{\textbf{45.4 (0.9)}}         & \multicolumn{1}{c|}{44.8 (0.8)}                  & \multicolumn{1}{c}{44.6 (0.8)}         \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{31.5 (3.9)}         & \multicolumn{1}{c|}{43.6 (1.5)}         & \multicolumn{1}{c|}{40.8 (1.4)}         & \multicolumn{1}{c|}{\textbf{45.0 (1.1)}}         & \multicolumn{1}{c|}{45.5 (0.8)}                  & \multicolumn{1}{c|}{44.9 (0.7)}                  & \multicolumn{1}{c|}{46.3 (0.7)}                  & \multicolumn{1}{c|}{45.7 (0.7)}                  & \multicolumn{1}{c}{45.0 (0.6)}         \\ \midrule\midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{35.1 (13.7)}        & \multicolumn{1}{c|}{90.7 (3.0)}         & \multicolumn{1}{c|}{70.0 (5.7)}         & \multicolumn{1}{c|}{38.8 (5.0)}                  & \multicolumn{1}{c|}{75.2 (4.8)}                  & \multicolumn{1}{c|}{83.7 (2.9)}                  & \multicolumn{1}{c|}{\textbf{84.3 (2.3)}}         & \multicolumn{1}{c|}{85.9 (1.6)}                  & \multicolumn{1}{c}{84.5 (2.2)}         \\
\multicolumn{1}{c}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{44.8 (11.7)}        & \multicolumn{1}{c|}{93.3 (2.1)}         & \multicolumn{1}{c|}{82.7 (3.6)}         & \multicolumn{1}{c|}{49.5 (4.4)}                  & \multicolumn{1}{c|}{85.2 (1.9)}                  & \multicolumn{1}{c|}{82.8 (3.0)}                  & \multicolumn{1}{c|}{\textbf{90.9 (1.1)}}         & \multicolumn{1}{c|}{88.7 (1.5)}                  & \multicolumn{1}{c}{92.1 (1.3)}         \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{0.0 (0.0)}          & \multicolumn{1}{c|}{49.1 (14.5)}        & \multicolumn{1}{c|}{21.4 (5.8)}         & \multicolumn{1}{c|}{28.7 (7.1)}                  & \multicolumn{1}{c|}{\textbf{36.0 (6.3)}}         & \multicolumn{1}{c|}{11.6 (2.0)}                  & \multicolumn{1}{c|}{32.3 (4.8)}                  & \multicolumn{1}{c|}{40.7 (5.3)}                  & \multicolumn{1}{c}{42.8 (5.2)}         \\ \midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}7.4e1, 5.5e2{]}} & \multicolumn{1}{c|}{{[}1.0e2, 6.0e2{]}} & \multicolumn{1}{c|}{{[}3.8e3, 1.4e4{]}}          & \multicolumn{1}{c|}{{[}1.3e3, 9.0e3{]}}          & \multicolumn{1}{c|}{{[}1.1e3, 6.2e3{]}}          & \multicolumn{1}{c|}{\textbf{{[}8.4e2, 3.9e3{]}}} & \multicolumn{1}{c|}{{[}9.0e2, 4.1e3{]}}          & \multicolumn{1}{c}{{[}6.4e2, 2.8e3{]}} \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{{[}1.4e1, 7.5e1{]}} & \multicolumn{1}{c|}{{[}2.8e2, 1.4e3{]}} & \multicolumn{1}{c|}{{[}3.0e2, 1.5e3{]}} & \multicolumn{1}{c|}{{[}1.4e2, 5.8e2{]}}          & \multicolumn{1}{c|}{{[}1.0e3, 3.1e3{]}}          & \multicolumn{1}{c|}{{[}4.2e2, 1.6e3{]}}          & \multicolumn{1}{c|}{\textbf{{[}7.8e2, 1.8e4{]}}} & \multicolumn{1}{c|}{{[}5.3e2, 5.3e3{]}}          & \multicolumn{1}{c}{{[}4.8e2, 4.7e3{]}} \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c|}{\textbf{{[}1, 1{]}}}         & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c}{{[}1, 1{]}}         \\ \midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EN} & \multicolumn{1}{c|}{35.5 (6.8)}         & \multicolumn{1}{c|}{45.3 (2.8)}         & \multicolumn{1}{c|}{47.7 (2.2)}         & \multicolumn{1}{c|}{49.5 (2.3)}                  & \multicolumn{1}{c|}{54.7 (1.6)}                  & \multicolumn{1}{c|}{54.9 (1.3)}                  & \multicolumn{1}{c|}{\textbf{55.1 (1.2)}}         & \multicolumn{1}{c|}{54.2 (1.1)}                  & \multicolumn{1}{c}{53.8 (1.0)}         \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{PT} & \multicolumn{1}{c|}{32.1 (6.6)}         & \multicolumn{1}{c|}{40.7 (2.8)}         & \multicolumn{1}{c|}{41.3 (2.0)}         & \multicolumn{1}{c|}{41.8 (1.9)}                  & \multicolumn{1}{c|}{40.9 (1.7)}                  & \multicolumn{1}{c|}{40.5 (1.6)}                  & \multicolumn{1}{c|}{\textbf{40.4 (1.4)}}         & \multicolumn{1}{c|}{40.4 (1.3)}                  & \multicolumn{1}{c}{39.8 (1.2)}         \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{ES} & \multicolumn{1}{c|}{0.0 (0.0)}          & \multicolumn{1}{c|}{26.3 (3.0)}         & \multicolumn{1}{c|}{38.9 (2.9)}         & \multicolumn{1}{c|}{37.4 (2.6)}                  & \multicolumn{1}{c|}{\textbf{42.7 (2.2)}}         & \multicolumn{1}{c|}{42.1 (2.1)}                  & \multicolumn{1}{c|}{44.3 (1.8)}                  & \multicolumn{1}{c|}{44.0 (1.6)}                  & \multicolumn{1}{c}{45.2 (1.4)}         \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccccccccc@{}}
\toprule
                        &                        &                         & i=0                                     & i=1                                     & i=2                                     & i=3                                              & i=4                                              & i=5                                              \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{83.1 (3.8)}         & \multicolumn{1}{c|}{89.9 (1.6)}         & \multicolumn{1}{c|}{71.4 (3.5)}         & \multicolumn{1}{c|}{87.8 (1.3)}                  & \multicolumn{1}{c|}{94.3 (0.8)}                  & \multicolumn{1}{c}{65.4 (2.6)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{83.1 (3.7)}         & \multicolumn{1}{c|}{91.6 (2.7)}         & \multicolumn{1}{c|}{92.9 (1.3)}         & \multicolumn{1}{c|}{\textbf{92.9 (0.8)}}         & \multicolumn{1}{c|}{92.7 (0.7)}                  & \multicolumn{1}{c}{80.3 (2.5)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{83.1 (3.8)}         & \multicolumn{1}{c|}{91.5 (3.3)}         & \multicolumn{1}{c|}{95.5 (0.7)}         & \multicolumn{1}{c|}{\textbf{97.0 (0.5)}}         & \multicolumn{1}{c|}{80.1 (2.5)}                  & \multicolumn{1}{c}{93.5 (0.6)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{83.1 (3.8)}         & \multicolumn{1}{c|}{95.8 (0.8)}         & \multicolumn{1}{c|}{78.8 (3.8)}         & \multicolumn{1}{c|}{95.7 (1.8)}                  & \multicolumn{1}{c|}{96.2 (1.0)}                  & \multicolumn{1}{c}{\textbf{97.7 (0.3)}}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{83.0 (3.8)}         & \multicolumn{1}{c|}{96.1 (0.7)}         & \multicolumn{1}{c|}{94.3 (1.1)}         & \multicolumn{1}{c|}{\textbf{96.3 (0.6)}}         & \multicolumn{1}{c|}{96.0 (0.7)}                  & \multicolumn{1}{c}{96.5 (0.5)}                  \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}7.7e3, 1.5e4{]}} & \multicolumn{1}{c|}{{[}1.9e4, 3.7e4{]}} & \multicolumn{1}{c|}{{[}4.7e3, 1.0e4{]}}          & \multicolumn{1}{c|}{{[}6.7e3, 1.4e4{]}}          & \multicolumn{1}{c}{{[}4.9e4, 6.8e4{]}}          \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}9.2e3, 1.8e4{]}} & \multicolumn{1}{c|}{{[}1.2e4, 2.6e4{]}} & \multicolumn{1}{c|}{\textbf{{[}1.8e4, 3.8e4{]}}} & \multicolumn{1}{c|}{{[}6.2e3, 1.1e4{]}}          & \multicolumn{1}{c}{{[}9.4e3, 1.9e4{]}}          \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}9.9e3, 2.2e4{]}} & \multicolumn{1}{c|}{{[}1.1e4, 2.7e4{]}} & \multicolumn{1}{c|}{\textbf{{[}2.2e4, 5.5e4{]}}} & \multicolumn{1}{c|}{{[}2.7e4, 8.5e4{]}}          & \multicolumn{1}{c}{{[}1.4e4, 4.9e4{]}}          \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}9.7e3, 2.3e4{]}} & \multicolumn{1}{c|}{{[}2.0e4, 4.8e4{]}} & \multicolumn{1}{c|}{{[}2.4e4, 5.7e4{]}}          & \multicolumn{1}{c|}{{[}2.1e4, 6.4e4{]}}          & \multicolumn{1}{c}{\textbf{{[}2.8e4, 8.1e4{]}}} \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{{[}2.2e3, 4.4e3{]}} & \multicolumn{1}{c|}{{[}1.0e4, 2.2e4{]}} & \multicolumn{1}{c|}{{[}1.3e4, 3.2e4{]}} & \multicolumn{1}{c|}{\textbf{{[}1.5e4, 3.2e4{]}}} & \multicolumn{1}{c|}{{[}9.9e3, 2.1e4{]}}          & \multicolumn{1}{c}{{[}2.2e4, 5.0e4{]}}          \\ \midrule
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{43.1 (2.1)}         & \multicolumn{1}{c|}{38.7 (1.8)}         & \multicolumn{1}{c|}{38.8 (1.5)}         & \multicolumn{1}{c|}{37.2 (1.3)}                  & \multicolumn{1}{c|}{36.5 (1.2)}                  & \multicolumn{1}{c}{39.2 (1.0)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{43.0 (2.1)}         & \multicolumn{1}{c|}{50.5 (1.4)}         & \multicolumn{1}{c|}{47.9 (1.2)}         & \multicolumn{1}{c|}{\textbf{46.9 (1.1)}}         & \multicolumn{1}{c|}{46.3 (1.0)}                  & \multicolumn{1}{c}{46.5 (0.9)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{43.0 (2.2)}         & \multicolumn{1}{c|}{44.3 (1.3)}         & \multicolumn{1}{c|}{44.9 (1.2)}         & \multicolumn{1}{c|}{\textbf{46.0 (1.1)}}         & \multicolumn{1}{c|}{46.9 (1.0)}                  & \multicolumn{1}{c}{46.3 (0.9)}                  \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{43.1 (2.2)}         & \multicolumn{1}{c|}{46.5 (1.8)}         & \multicolumn{1}{c|}{45.8 (1.4)}         & \multicolumn{1}{c|}{49.3 (1.1)}                  & \multicolumn{1}{c|}{48.4 (1.0)}                  & \multicolumn{1}{c}{\textbf{47.9 (0.9)}}         \\
\multicolumn{1}{c|}{IH} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{43.2 (2.1)}         & \multicolumn{1}{c|}{42.6 (1.6)}         & \multicolumn{1}{c|}{46.5 (1.2)}         & \multicolumn{1}{c|}{\textbf{46.8 (1.0)}}         & \multicolumn{1}{c|}{46.5 (0.9)}                  & \multicolumn{1}{c}{45.8 (0.9)}                  \\ \midrule\midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{14.5 (5.9)}         & \multicolumn{1}{c|}{3.6 (1.1)}          & \multicolumn{1}{c|}{15.7 (4.0)}         & \multicolumn{1}{c|}{3.9 (0.9)}                   & \multicolumn{1}{c|}{8.8 (3.5)}                   & \multicolumn{1}{c}{\textbf{9.1 (2.1)}}          \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{14.5 (5.9)}         & \multicolumn{1}{c|}{78.3 (5.3)}         & \multicolumn{1}{c|}{91.4 (1.5)}         & \multicolumn{1}{c|}{81.8 (2.6)}                  & \multicolumn{1}{c|}{95.6 (0.9)}                  & \multicolumn{1}{c}{91.7 (1.7)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{14.4 (5.9)}         & \multicolumn{1}{c|}{40.9 (10.4)}        & \multicolumn{1}{c|}{69.3 (5.7)}         & \multicolumn{1}{c|}{52.7 (5.8)}                  & \multicolumn{1}{c|}{74.9 (4.2)}                  & \multicolumn{1}{c}{84.0 (2.5)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{14.4 (5.9)}         & \multicolumn{1}{c|}{86.5 (3.0)}         & \multicolumn{1}{c|}{92.9 (1.1)}         & \multicolumn{1}{c|}{93.3 (1.7)}                  & \multicolumn{1}{c|}{\textbf{95.7 (0.6)}}         & \multicolumn{1}{c}{95.0 (0.8)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{14.5 (5.9)}         & \multicolumn{1}{c|}{82.7 (4.5)}         & \multicolumn{1}{c|}{94.2 (1.4)}         & \multicolumn{1}{c|}{70.3 (2.7)}                  & \multicolumn{1}{c|}{92.8 (1.3)}                  & \multicolumn{1}{c}{85.4 (2.0)}                  \\ \midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c}{\textbf{{[}1, 1{]}}}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}2.7e3, 7.4e3{]}} & \multicolumn{1}{c|}{{[}2.4e3, 5.3e3{]}} & \multicolumn{1}{c|}{{[}6.4e2, 1.6e3{]}}          & \multicolumn{1}{c|}{{[}3.8e3, 1.3e4{]}}          & \multicolumn{1}{c}{{[}2.7e3, 1.1e4{]}}          \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}9.0e0, 1.3e2{]}} & \multicolumn{1}{c|}{{[}4.8e2, 1.9e3{]}} & \multicolumn{1}{c|}{{[}1.3e3, 3.4e3{]}}          & \multicolumn{1}{c|}{{[}2.3e3, 7.5e3{]}}          & \multicolumn{1}{c}{{[}7.3e3, 2.1e4{]}}          \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}7.1e2, 2.7e3{]}} & \multicolumn{1}{c|}{{[}6.9e3, 1.9e4{]}} & \multicolumn{1}{c|}{{[}1.1e4, 2.4e4{]}}          & \multicolumn{1}{c|}{\textbf{{[}1.2e4, 1.4e5{]}}} & \multicolumn{1}{c}{{[}5.3e3, 1.6e4{]}}          \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1.8e3, 6.7e3{]}} & \multicolumn{1}{c|}{{[}4.8e3, 1.3e4{]}} & \multicolumn{1}{c|}{{[}1.5e4, 3.7e4{]}}          & \multicolumn{1}{c|}{{[}3.3e3, 9.2e3{]}}          & \multicolumn{1}{c}{{[}1.0e4, 2.2e4{]}}          \\ \midrule
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{32.2 (4.4)}         & \multicolumn{1}{c|}{38.7 (4.4)}         & \multicolumn{1}{c|}{52.6 (3.1)}         & \multicolumn{1}{c|}{53.0 (2.7)}                  & \multicolumn{1}{c|}{56.4 (2.2)}                  & \multicolumn{1}{c}{\textbf{58.2 (2.3)}}         \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{32.0 (4.7)}         & \multicolumn{1}{c|}{56.3 (1.9)}         & \multicolumn{1}{c|}{53.2 (1.8)}         & \multicolumn{1}{c|}{51.7 (1.5)}                  & \multicolumn{1}{c|}{54.1 (1.3)}                  & \multicolumn{1}{c}{55.4 (1.0)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{31.9 (4.8)}         & \multicolumn{1}{c|}{56.4 (2.4)}         & \multicolumn{1}{c|}{59.2 (1.6)}         & \multicolumn{1}{c|}{61.7 (1.5)}                  & \multicolumn{1}{c|}{61.7 (1.1)}                  & \multicolumn{1}{c}{63.7 (1.0)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{32.0 (4.8)}         & \multicolumn{1}{c|}{60.8 (1.8)}         & \multicolumn{1}{c|}{62.0 (1.2)}         & \multicolumn{1}{c|}{64.1 (0.9)}                  & \multicolumn{1}{c|}{\textbf{63.1 (0.8)}}         & \multicolumn{1}{c}{62.9 (0.7)}                  \\
\multicolumn{1}{c|}{IU} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{32.2 (4.9)}         & \multicolumn{1}{c|}{52.1 (1.7)}         & \multicolumn{1}{c|}{59.4 (1.1)}         & \multicolumn{1}{c|}{61.4 (0.9)}                  & \multicolumn{1}{c|}{62.3 (0.8)}                  & \multicolumn{1}{c}{62.2 (0.7)}                  \\ \midrule\midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{98.2 (0.2)}         & \multicolumn{1}{c|}{98.4 (0.1)}         & \multicolumn{1}{c|}{\textbf{98.6 (0.1)}}         & \multicolumn{1}{c|}{99.0 (0.1)}                  & \multicolumn{1}{c}{99.4 (0.1)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{97.4 (0.3)}         & \multicolumn{1}{c|}{98.8 (0.1)}         & \multicolumn{1}{c|}{99.0 (0.1)}                  & \multicolumn{1}{c|}{\textbf{99.2 (0.1)}}         & \multicolumn{1}{c}{99.2 (0.1)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{95.3 (1.2)}         & \multicolumn{1}{c|}{98.6 (0.2)}         & \multicolumn{1}{c|}{69.6 (2.2)}                  & \multicolumn{1}{c|}{95.6 (0.8)}                  & \multicolumn{1}{c}{97.2 (0.5)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{98.1 (0.3)}         & \multicolumn{1}{c|}{98.9 (0.1)}         & \multicolumn{1}{c|}{99.0 (0.1)}                  & \multicolumn{1}{c|}{\textbf{99.3 (0.1)}}         & \multicolumn{1}{c}{99.3 (0.1)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{95.1 (0.5)}         & \multicolumn{1}{c|}{97.0 (0.3)}         & \multicolumn{1}{c|}{98.9 (0.1)}         & \multicolumn{1}{c|}{99.3 (0.1)}                  & \multicolumn{1}{c|}{98.6 (0.1)}                  & \multicolumn{1}{c}{99.3 (0.1)}                  \\ \midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 5.8e5{]}} & \multicolumn{1}{c|}{{[}3.9e5, 5.6e5{]}} & \multicolumn{1}{c|}{\textbf{{[}4.1e5, 6.1e5{]}}} & \multicolumn{1}{c|}{{[}3.2e5, 5.4e5{]}}          & \multicolumn{1}{c}{{[}3.8e5, 7.1e5{]}}          \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}3.4e5, 6.1e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 6.7e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 6.7e5{]}}          & \multicolumn{1}{c|}{\textbf{{[}3.5e5, 6.3e5{]}}} & \multicolumn{1}{c}{{[}3.8e5, 6.6e5{]}}          \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}3.7e5, 5.5e5{]}} & \multicolumn{1}{c|}{{[}4.0e5, 6.0e5{]}} & \multicolumn{1}{c|}{{[}4.2e5, 6.2e5{]}}          & \multicolumn{1}{c|}{{[}3.7e5, 4.4e5{]}}          & \multicolumn{1}{c}{{[}3.6e5, 4.5e5{]}}          \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}2.5e5, 3.5e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 6.9e5{]}} & \multicolumn{1}{c|}{{[}4.0e5, 6.2e5{]}}          & \multicolumn{1}{c|}{\textbf{{[}3.6e5, 9.6e5{]}}} & \multicolumn{1}{c}{{[}3.7e5, 6.5e5{]}}          \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{{[}2.5e5, 4.0e5{]}} & \multicolumn{1}{c|}{{[}3.6e5, 6.0e5{]}} & \multicolumn{1}{c|}{{[}3.5e5, 5.9e5{]}} & \multicolumn{1}{c|}{{[}3.5e5, 6.7e5{]}}          & \multicolumn{1}{c|}{{[}3.8e5, 5.9e5{]}}          & \multicolumn{1}{c}{{[}3.6e5, 6.5e5{]}}          \\ \midrule
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{49.9 (0.9)}         & \multicolumn{1}{c|}{54.7 (0.7)}         & \multicolumn{1}{c|}{56.5 (0.6)}         & \multicolumn{1}{c|}{\textbf{55.1 (0.5)}}         & \multicolumn{1}{c|}{53.8 (0.5)}                  & \multicolumn{1}{c}{53.7 (0.4)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{50.0 (0.9)}         & \multicolumn{1}{c|}{49.8 (0.7)}         & \multicolumn{1}{c|}{50.7 (0.6)}         & \multicolumn{1}{c|}{50.8 (0.6)}                  & \multicolumn{1}{c|}{\textbf{50.9 (0.6)}}         & \multicolumn{1}{c}{50.4 (0.5)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{49.9 (0.9)}         & \multicolumn{1}{c|}{54.0 (0.7)}         & \multicolumn{1}{c|}{52.9 (0.6)}         & \multicolumn{1}{c|}{53.5 (0.6)}                  & \multicolumn{1}{c|}{53.4 (0.5)}                  & \multicolumn{1}{c}{53.0 (0.5)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{50.0 (0.9)}         & \multicolumn{1}{c|}{49.5 (0.7)}         & \multicolumn{1}{c|}{51.7 (0.6)}         & \multicolumn{1}{c|}{52.7 (0.5)}                  & \multicolumn{1}{c|}{\textbf{52.5 (0.4)}}         & \multicolumn{1}{c}{52.7 (0.4)}                  \\
\multicolumn{1}{c|}{JO} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{49.9 (0.9)}         & \multicolumn{1}{c|}{50.3 (0.6)}         & \multicolumn{1}{c|}{50.4 (0.5)}         & \multicolumn{1}{c|}{50.1 (0.5)}                  & \multicolumn{1}{c|}{50.2 (0.5)}                  & \multicolumn{1}{c}{50.3 (0.4)}                  \\ \midrule\midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{92.5 (1.2)}         & \multicolumn{1}{c|}{91.8 (1.9)}         & \multicolumn{1}{c|}{68.4 (2.8)}         & \multicolumn{1}{c|}{34.9 (2.0)}                  & \multicolumn{1}{c|}{73.4 (1.7)}                  & \multicolumn{1}{c}{69.3 (1.7)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{92.6 (1.1)}         & \multicolumn{1}{c|}{53.8 (5.6)}         & \multicolumn{1}{c|}{95.1 (0.9)}         & \multicolumn{1}{c|}{95.4 (0.4)}                  & \multicolumn{1}{c|}{95.1 (0.5)}                  & \multicolumn{1}{c}{62.7 (2.0)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{92.5 (1.3)}         & \multicolumn{1}{c|}{80.4 (2.1)}         & \multicolumn{1}{c|}{97.7 (0.5)}         & \multicolumn{1}{c|}{97.4 (0.4)}                  & \multicolumn{1}{c|}{80.3 (2.6)}                  & \multicolumn{1}{c}{97.6 (0.3)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{92.5 (1.1)}         & \multicolumn{1}{c|}{97.0 (0.5)}         & \multicolumn{1}{c|}{97.7 (0.6)}         & \multicolumn{1}{c|}{\textbf{97.9 (0.4)}}         & \multicolumn{1}{c|}{98.3 (0.3)}                  & \multicolumn{1}{c}{97.0 (0.5)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{92.4 (1.2)}         & \multicolumn{1}{c|}{90.8 (1.6)}         & \multicolumn{1}{c|}{67.3 (3.1)}         & \multicolumn{1}{c|}{95.7 (0.5)}                  & \multicolumn{1}{c|}{96.3 (0.5)}                  & \multicolumn{1}{c}{\textbf{96.6 (0.4)}}         \\ \midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.3e4, 2.5e4{]}} & \multicolumn{1}{c|}{{[}2.1e4, 3.0e4{]}} & \multicolumn{1}{c|}{{[}6.9e4, 9.4e4{]}}          & \multicolumn{1}{c|}{{[}3.9e2, 1.2e3{]}}          & \multicolumn{1}{c}{{[}2.4e3, 4.7e3{]}}          \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.1e4, 1.9e4{]}} & \multicolumn{1}{c|}{{[}6.4e4, 1.2e5{]}} & \multicolumn{1}{c|}{{[}2.0e4, 4.4e4{]}}          & \multicolumn{1}{c|}{{[}2.9e4, 6.1e4{]}}          & \multicolumn{1}{c}{{[}8.8e4, 1.5e5{]}}          \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.8e4, 3.1e4{]}} & \multicolumn{1}{c|}{{[}1.1e4, 2.7e4{]}} & \multicolumn{1}{c|}{{[}2.2e4, 5.3e4{]}}          & \multicolumn{1}{c|}{{[}2.1e4, 4.1e4{]}}          & \multicolumn{1}{c}{{[}2.5e4, 4.7e4{]}}          \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.5e4, 3.4e4{]}} & \multicolumn{1}{c|}{{[}3.3e4, 6.8e4{]}} & \multicolumn{1}{c|}{\textbf{{[}2.9e4, 5.1e4{]}}} & \multicolumn{1}{c|}{{[}3.1e4, 6.6e4{]}}          & \multicolumn{1}{c}{{[}3.5e4, 6.3e4{]}}          \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{{[}4.4e3, 9.1e3{]}} & \multicolumn{1}{c|}{{[}1.6e4, 2.7e4{]}} & \multicolumn{1}{c|}{{[}1.9e4, 3.9e4{]}} & \multicolumn{1}{c|}{{[}3.3e4, 7.7e4{]}}          & \multicolumn{1}{c|}{{[}5.4e4, 1.1e5{]}}          & \multicolumn{1}{c}{\textbf{{[}4.3e4, 8.6e4{]}}} \\ \midrule
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{49.6 (2.1)}         & \multicolumn{1}{c|}{53.7 (1.4)}         & \multicolumn{1}{c|}{53.0 (1.3)}         & \multicolumn{1}{c|}{53.0 (1.3)}                  & \multicolumn{1}{c|}{52.7 (1.2)}                  & \multicolumn{1}{c}{52.1 (1.1)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{49.6 (2.1)}         & \multicolumn{1}{c|}{50.4 (1.8)}         & \multicolumn{1}{c|}{61.2 (1.3)}         & \multicolumn{1}{c|}{60.5 (1.0)}                  & \multicolumn{1}{c|}{59.3 (0.9)}                  & \multicolumn{1}{c}{59.3 (0.9)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{49.7 (2.1)}         & \multicolumn{1}{c|}{50.2 (1.4)}         & \multicolumn{1}{c|}{53.4 (1.2)}         & \multicolumn{1}{c|}{54.0 (1.0)}                  & \multicolumn{1}{c|}{56.4 (0.9)}                  & \multicolumn{1}{c}{57.8 (0.8)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{49.4 (2.2)}         & \multicolumn{1}{c|}{56.6 (1.3)}         & \multicolumn{1}{c|}{59.1 (0.9)}         & \multicolumn{1}{c|}{\textbf{58.9 (0.8)}}         & \multicolumn{1}{c|}{58.4 (0.8)}                  & \multicolumn{1}{c}{58.2 (0.7)}                  \\
\multicolumn{1}{c|}{JS} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{49.6 (2.2)}         & \multicolumn{1}{c|}{54.2 (1.6)}         & \multicolumn{1}{c|}{60.2 (1.3)}         & \multicolumn{1}{c|}{60.6 (0.9)}                  & \multicolumn{1}{c|}{60.3 (0.8)}                  & \multicolumn{1}{c}{\textbf{60.4 (0.7)}}         \\ \midrule\midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{35.2 (13.7)}        & \multicolumn{1}{c|}{2.6 (1.1)}          & \multicolumn{1}{c|}{3.8 (1.3)}          & \multicolumn{1}{c|}{\textbf{11.8 (5.6)}}         & \multicolumn{1}{c|}{22.2 (6.0)}                  & \multicolumn{1}{c}{11.8 (3.3)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{35.0 (13.5)}        & \multicolumn{1}{c|}{40.5 (10.5)}        & \multicolumn{1}{c|}{20.1 (4.0)}         & \multicolumn{1}{c|}{91.1 (1.9)}                  & \multicolumn{1}{c|}{\textbf{82.8 (3.8)}}         & \multicolumn{1}{c}{83.0 (2.4)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{35.2 (13.7)}        & \multicolumn{1}{c|}{54.4 (8.2)}         & \multicolumn{1}{c|}{89.2 (2.1)}         & \multicolumn{1}{c|}{74.1 (4.7)}                  & \multicolumn{1}{c|}{37.7 (4.2)}                  & \multicolumn{1}{c}{84.6 (2.8)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{35.2 (13.6)}        & \multicolumn{1}{c|}{25.8 (8.3)}         & \multicolumn{1}{c|}{82.3 (4.0)}         & \multicolumn{1}{c|}{80.5 (5.7)}                  & \multicolumn{1}{c|}{\textbf{90.9 (2.7)}}         & \multicolumn{1}{c}{91.3 (1.7)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{35.1 (13.7)}        & \multicolumn{1}{c|}{90.7 (3.0)}         & \multicolumn{1}{c|}{70.0 (5.7)}         & \multicolumn{1}{c|}{38.8 (5.0)}                  & \multicolumn{1}{c|}{75.2 (4.8)}                  & \multicolumn{1}{c}{83.7 (2.9)}                  \\ \midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{\textbf{{[}1, 1{]}}}         & \multicolumn{1}{c|}{{[}1, 1{]}}                  & \multicolumn{1}{c}{{[}1, 1{]}}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}4.2e2, 4.1e3{]}}          & \multicolumn{1}{c|}{\textbf{{[}2.1e2, 2.4e3{]}}} & \multicolumn{1}{c}{{[}1.9e2, 1.3e3{]}}          \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}8.2e0, 8.1e1{]}} & \multicolumn{1}{c|}{{[}1.6e2, 1.1e3{]}} & \multicolumn{1}{c|}{{[}6.4e2, 2.7e3{]}}          & \multicolumn{1}{c|}{{[}1.9e3, 6.2e3{]}}          & \multicolumn{1}{c}{{[}5.0e2, 2.0e3{]}}          \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}2.8e2, 2.4e3{]}} & \multicolumn{1}{c|}{{[}1.1e3, 9.3e3{]}}          & \multicolumn{1}{c|}{\textbf{{[}1.6e3, 6.7e4{]}}} & \multicolumn{1}{c}{{[}5.2e2, 2.9e3{]}}          \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{E} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{{[}1, 1{]}}         & \multicolumn{1}{c|}{{[}7.4e1, 5.5e2{]}} & \multicolumn{1}{c|}{{[}1.0e2, 6.0e2{]}} & \multicolumn{1}{c|}{{[}3.8e3, 1.4e4{]}}          & \multicolumn{1}{c|}{{[}1.3e3, 9.0e3{]}}          & \multicolumn{1}{c}{{[}1.1e3, 6.2e3{]}}          \\ \midrule
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{SS} & \multicolumn{1}{c|}{35.4 (6.7)}         & \multicolumn{1}{c|}{35.4 (7.0)}         & \multicolumn{1}{c|}{37.4 (5.4)}         & \multicolumn{1}{c|}{\textbf{41.4 (4.7)}}         & \multicolumn{1}{c|}{51.2 (3.5)}                  & \multicolumn{1}{c}{49.8 (3.0)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{AR} & \multicolumn{1}{c|}{35.6 (6.7)}         & \multicolumn{1}{c|}{34.5 (3.6)}         & \multicolumn{1}{c|}{38.5 (3.4)}         & \multicolumn{1}{c|}{56.2 (3.2)}                  & \multicolumn{1}{c|}{\textbf{56.1 (2.1)}}         & \multicolumn{1}{c}{54.2 (1.8)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UU} & \multicolumn{1}{c|}{35.5 (6.6)}         & \multicolumn{1}{c|}{45.9 (3.4)}         & \multicolumn{1}{c|}{50.8 (2.0)}         & \multicolumn{1}{c|}{53.0 (1.6)}                  & \multicolumn{1}{c|}{52.3 (1.5)}                  & \multicolumn{1}{c}{54.0 (1.3)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{UC} & \multicolumn{1}{c|}{35.2 (7.0)}         & \multicolumn{1}{c|}{48.2 (2.9)}         & \multicolumn{1}{c|}{44.0 (2.4)}         & \multicolumn{1}{c|}{50.3 (2.0)}                  & \multicolumn{1}{c|}{\textbf{51.8 (1.4)}}         & \multicolumn{1}{c}{52.1 (1.2)}                  \\
\multicolumn{1}{c|}{LJ} & \multicolumn{1}{c|}{D} & \multicolumn{1}{c|}{EE} & \multicolumn{1}{c|}{35.5 (6.8)}         & \multicolumn{1}{c|}{45.3 (2.8)}         & \multicolumn{1}{c|}{47.7 (2.2)}         & \multicolumn{1}{c|}{49.5 (2.3)}                  & \multicolumn{1}{c|}{54.7 (1.6)}                  & \multicolumn{1}{c}{54.9 (1.3)}                  \\ \bottomrule
\end{tabular}
